Like a Good Nearest Neighbor: Practical Content Moderation and Text Classification

Few-shot text classification systems have impressive capabilities but are infeasible to deploy and use reliably due to their dependence on prompting and billion-parameter language models. SetFit (Tunstall et al., 2022) is a recent, practical approach that fine-tunes a Sentence Transformer under a contrastive learning paradigm and achieves similar results to more unwieldy systems. Inexpensive text classification is important for addressing the problem of domain drift in all classification tasks, and especially in detecting harmful content, which plagues social media platforms. Here, we propose Like a Good Nearest Neighbor (LaGoNN), a modification to SetFit that introduces no learnable parameters but alters input text with information from its nearest neighbor, for example, the label and text, in the training data, making novel data appear similar to an instance on which the model was optimized. LaGoNN is effective at flagging undesirable content and text classification, and improves the performance of SetFit. To demonstrate the value of LaGoNN, we conduct a thorough study of text classification systems in the context of content moderation under four label distributions, and in general and multilingual classification settings.

==> (inline-0) <==
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Insincere-Questions} &  & \\
\textit{Imbalanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $39.8_{5.5}$ & $\textbf{53.1}_{4.6}$ & $\textbf{55.7}_{1.2}$ & $50.6_{4.4}$  \\
SetFit$_{exp}$\  & $43.7_{2.7}$ & $52.2_{1.9}$ & $53.8_{0.9}$  & $51.4_{2.9}$  \\
\LaGoNNexp \ & $\textbf{44.5}_{4.5}$  & $52.7_{2.4}$  & $55.4_{2.0}$  & $\textbf{51.8}_{3.0}$  \\
\midrule
RoBERTa$_{freeze}$\ & $39.8_{5.5}$  & $44.1_{3.6}$  & $46.3_{2.4}$ & $44.0_{2.0}$  \\
$k$NN\     & $23.9_{2.2}$  & $30.3_{3.0}$ & $31.6_{2.4}$  & $30.0_{2.1}$   \\

SetFit\ & $43.7_{2.7}$  & $47.6_{1.6}$ & $50.1_{2.1}$  & $47.6_{1.8}$   \\
\LaGoNN \ & $\textbf{44.5}_{4.5}$  & $48.1_{2.2}$ & $50.3_{1.7}$  & $48.1_{1.9}$  \\
\midrule
Probe\   & $40.4_{4.2}$  & $49.4_{2.3}$ & $52.3_{1.7}$ & $49.0_{3.3}$  \\
\LaGoNNcheap\  & $40.8_{4.3}$  & $51.1_{2.4}$ & $54.5_{1.4}$ & $50.4_{4.0}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Insincere Questions} &  & \\
\textit{Moderate} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $48.1_{2.3}$ & $\textbf{54.7}_{1.9}$ & $\textbf{57.5}_{1.5}$ & $53.9_{2.9}$  \\
SetFit$_{exp}$\  & $48.9_{1.7}$ & $53.9_{0.7}$ & $54.2_{1.5}$  & $52.3_{1.6}$  \\
\LaGoNNexp \ & $\textbf{49.8}_{1.6}$  & $52.2_{1.9}$  & $53.2_{3.3}$  & $52.0_{1.4}$  \\
\midrule
RoBERTa$_{freeze}$\ & $48.1_{2.3}$  & $50.2_{2.2}$  & $52.0_{1.4}$ & $50.2_{1.4}$  \\
$k$NN\     & $28.0_{2.4}$  & $33.9_{2.8}$ & $33.6_{2.0}$  & $33.5_{1.9}$   \\

SetFit\ & $48.9_{1.7}$  & $53.6_{1.9}$ & $55.8_{1.7}$  & $53.3_{2.2}$   \\
\LaGoNN \ & $\textbf{49.8}_{1.6}$  & $54.4_{1.3}$ & $56.9_{0.5}$  & $\textbf{54.2}_{2.2}$  \\
\midrule
Probe\   & $45.7_{2.1}$  & $52.3_{1.8}$ & $54.4_{1.1}$ & $51.4_{2.5}$  \\
\LaGoNNcheap\  & $45.7_{2.2}$  & $54.4_{1.6}$ & $56.4_{0.6}$ & $53.2_{3.2}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Amazon Counterfactual} &  & \\
\textit{Imbalanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $68.2_{4.5}$ & $\textbf{81.0}_{1.7}$ & $\textbf{82.2}_{1.0}$ & $79.2_{3.9}$  \\
SetFit$_{exp}$\  & $72.0_{2.1}$ & $78.4_{2.8}$ & $78.8_{1.2}$  & $78.0_{2.1}$  \\
\LaGoNNexp \ & $\textbf{74.3}_{3.8}$  & $80.1_{1.4}$  & $79.0_{1.6}$  & $\textbf{79.5}_{1.9}$  \\
\midrule
RoBERTa$_{freeze}$\ & $68.2_{4.5}$  & $75.0_{2.2}$  & $77.0_{2.4}$ & $74.2_{2.6}$  \\
$k$NN\     & $51.0_{4.1}$  & $60.0_{3.1}$ & $61.3_{2.1}$  & $59.7_{3.0}$   \\

SetFit\ & $72.0_{2.1}$  & $74.4_{2.3}$ & $76.7_{1.8}$  & $74.8_{1.4}$   \\
\LaGoNN \ & $\textbf{74.3}_{3.8}$  & $76.1_{3.6}$ & $77.3_{3.2}$  & $76.1_{1.0}$  \\
\midrule
Probe\   & $46.6_{2.8}$  & $60.3_{1.4}$ & $64.2_{1.2}$ & $59.2_{5.2}$  \\
\LaGoNNcheap\  & $38.2_{3.2}$  & $55.3_{1.8}$ & $61.0_{1.2}$ & $54.4_{6.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Amazon Counterfactual} &  & \\
\textit{Moderate} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $73.9_{2.5}$ & $80.0_{1.0}$ & $80.1_{2.3}$ & $79.1_{2.1}$  \\
SetFit$_{exp}$\  & $76.5_{1.6}$ & $77.0_{2.4}$ & $74.7_{0.5}$  & $76.5_{1.0}$  \\
\LaGoNNexp \ & $\textbf{78.6}_{2.2}$  & $78.0_{2.1}$  & $76.3_{4.9}$  & $78.2_{1.0}$  \\
\midrule
RoBERTa$_{freeze}$\ & $73.9_{2.5}$  & $76.6_{1.4}$  & $78.5_{0.7}$ & $76.4_{1.7}$  \\
$k$NN\     & $54.5_{3.1}$  & $64.2_{1.9}$ & $66.6_{1.3}$  & $64.7_{3.5}$   \\

SetFit\ & $76.5_{1.6}$  & $80.6_{0.5}$ & $81.2_{0.3}$  & $80.0_{1.4}$   \\
\LaGoNN \ & $\textbf{78.6}_{2.2}$  & $\textbf{81.2}_{1.4}$ & $\textbf{81.6}_{1.1}$  & $\textbf{80.8}_{0.9}$  \\
\midrule
Probe\   & $52.3_{2.0}$  & $64.1_{1.8}$ & $67.2_{1.4}$ & $63.1_{4.3}$  \\
\LaGoNNcheap\  & $47.3_{3.4}$  & $60.7_{1.5}$ & $65.2_{1.4}$ & $59.5_{5.2}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Toxic Conversations} &  & \\
\textit{Extreme} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $7.9_{0.5}$ & $21.2_{3.7}$ & $\textbf{33.8}_{5.5}$ & $21.9_{9.3}$  \\
SetFit$_{exp}$\  & $8.8_{1.2}$ & $18.1_{3.4}$ & $24.7_{4.1}$  & $17.6_{5.5}$  \\
\LaGoNNexp \ & $8.9_{1.7}$  & $17.4_{6.6}$  & $26.4_{5.2}$  & $17.9_{6.0}$  \\
\midrule
RoBERTa$_{freeze}$\ & $7.9_{0.5}$  & $12.8_{2.4}$  & $19.1_{3.2}$ & $13.5_{3.5}$  \\
$k$NN\     & $7.9_{0.0}$  & $8.7_{0.4}$ & $8.7_{0.2}$  & $8.5_{0.3}$   \\

SetFit\ & $8.8_{1.2}$  & $13.1_{2.5}$ & $16.3_{3.0}$  & $13.0_{2.6}$   \\
\LaGoNN \ & $8.9_{1.7}$  & $13.8_{3.9}$ & $17.1_{4.8}$  & $13.4_{2.6}$  \\
\midrule
Probe\   & $\textbf{13.1}_{2.8}$  & $\textbf{24.6}_{2.6}$ & $30.1_{2.1}$ & $\textbf{23.9}_{5.6}$  \\
\LaGoNNcheap\  & $11.3_{2.2}$  & $21.7_{2.7}$ & $27.4_{2.3}$ & $21.3_{5.3}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Toxic Conversations} &  & \\
\textit{Imbalanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $\textbf{24.1}_{5.6}$ & $43.1_{3.4}$ & $52.1_{2.5}$ & $42.4_{8.2}$  \\
SetFit$_{exp}$\  & $21.8_{6.6}$ & $44.5_{4.1}$ & $51.4_{1.9}$  & $42.1_{9.3}$  \\
\LaGoNNexp \ & $22.7_{9.8}$  & $\textbf{49.1}_{5.6}$  & $\textbf{53.4}_{2.3}$  & $\textbf{45.6}_{9.8}$  \\
\midrule
RoBERTa$_{freeze}$\ & $\textbf{24.1}_{5.6}$  & $31.2_{4.4}$  & $34.0_{4.0}$ & $30.5_{3.1}$  \\
$k$NN\     & $11.5_{2.5}$  & $14.7_{4.0}$ & $15.3_{3.2}$  & $14.6_{1.1}$   \\

SetFit\ & $21.8_{6.6}$  & $26.7_{5.3}$ & $30.2_{4.0}$  & $26.6_{2.7}$   \\
\LaGoNN \ & $22.7_{9.8}$  & $27.6_{8.9}$ & $30.3_{8.7}$  & $27.4_{2.4}$  \\
\midrule
Probe\   & $23.3_{2.7}$  & $33.0_{2.8}$ & $37.1_{1.8}$ & $32.5_{4.2}$  \\
\LaGoNNcheap\  & $20.5_{3.2}$  & $31.1_{3.2}$ & $35.6_{1.8}$ & $30.5_{4.6}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Toxic Conversations} &  & \\
\textit{Moderate} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $34.2_{3.4}$ & $45.5_{1.9}$ & $52.4_{3.3}$ & $45.7_{5.6}$  \\
SetFit$_{exp}$\  & $33.6_{2.9}$ & $47.2_{2.2}$ & $46.6_{3.3}$  & $44.3_{4.3}$  \\
\LaGoNNexp \ & $\textbf{36.6}_{4.2}$  & $\textbf{48.2}_{2.7}$  & $\textbf{49.9}_{3.7}$  & $\textbf{48.0}_{4.4}$  \\
\midrule
RoBERTa$_{freeze}$\ & $34.2_{3.4}$  & $38.4_{2.1}$  & $39.5_{1.8}$ & $38.0_{1.5}$  \\
$k$NN\     & $19.4_{1.9}$  & $21.5_{3.4}$ & $22.4_{2.9}$  & $21.6_{0.8}$   \\

SetFit\ & $33.6_{2.9}$  & $39.2_{2.9}$ & $41.6_{2.7}$  & $38.6_{2.4}$   \\
\LaGoNN \ & $\textbf{36.6}_{4.2}$  & $42.7_{3.7}$ & $45.0_{3.5}$  & $42.0_{2.5}$  \\
\midrule
Probe\   & $29.0_{2.7}$  & $36.1_{1.2}$ & $39.1_{1.5}$ & $35.5_{3.3}$  \\
\LaGoNNcheap\  & $26.1_{2.7}$  & $34.3_{1.3}$ & $37.5_{1.8}$ & $33.6_{3.6}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Toxic Conversations} &  & \\
\textit{Balanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $32.3_{1.1}$ & $42.7_{1.8}$ & $\textbf{54.1}_{3.4}$ & $43.8_{6.3}$  \\
SetFit$_{exp}$\  & $35.7_{3.4}$ & $32.6_{6.2}$ & $37.4_{2.7}$  & $36.5_{1.9}$  \\
\LaGoNNexp \ & $\textbf{40.4}_{4.4}$  & $40.2_{6.6}$  & $39.8_{7.5}$  & $40.0_{1.2}$  \\
\midrule
RoBERTa$_{freeze}$\ & $32.3_{1.1}$  & $39.2_{1.5}$  & $41.0_{0.6}$ & $38.5_{2.4}$  \\
$k$NN\     & $17.4_{0.8}$  & $23.7_{2.6}$ & $24.3_{2.7}$  & $23.1_{2.0}$   \\

SetFit\ & $35.7_{3.4}$  & $44.5_{2.9}$ & $46.1_{2.8}$  & $43.6_{2.9}$   \\
\LaGoNN \ & $\textbf{40.4}_{4.4}$  & $\textbf{46.6}_{2.7}$ & $48.1_{2.2}$  & $\textbf{46.1}_{2.2}$  \\
\midrule
Probe\   & $29.5_{2.4}$  & $35.9_{0.9}$ & $40.2_{0.9}$ & $36.1_{3.5}$  \\
\LaGoNNcheap\  & $26.8_{2.7}$  & $34.5_{1.3}$ & $38.5_{0.8}$ & $34.4_{3.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Hate Speech Offensive} &  & \\
\textit{Extreme} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $30.2_{1.4}$ & $43.5_{2.5}$ & $\textbf{51.2}_{2.2}$ & $\textbf{44.3}_{7.4}$  \\
SetFit$_{exp}$ \  & $30.3_{0.8}$ & $\textbf{44.0}_{1.3}$ & $51.1_{2.0}$  & $43.8_{6.5}$  \\
\LaGoNNexp \ & $30.3_{0.7}$  & $40.7_{2.9}$  & $49.1_{4.4}$  & $42.2_{6.2}$  \\
\midrule
RoBERTa$_{freeze}$\ & $30.2_{1.4}$  & $33.5_{3.1}$  & $34.4_{3.4}$ & $33.1_{1.4}$  \\
$k$NN\     & $\textbf{31.5}_{1.2}$  & $35.9_{2.7}$ & $37.4_{2.0}$  & $35.8_{1.7}$   \\

SetFit \ & $30.3_{0.8}$  & $38.4_{2.5}$ & $41.1_{1.5}$  & $37.8_{3.3}$   \\
\LaGoNN \ & $30.3_{0.7}$  & $35.7_{2.6}$ & $39.1_{2.4}$  & $35.6_{2.7}$  \\
\midrule
Probe\   & $29.0_{0.2}$  & $34.7_{1.5}$ & $40.1_{2.1}$ & $35.1_{3.8}$  \\
\LaGoNNcheap\  & $29.0_{0.1}$  & $36.9_{1.8}$ & $40.5_{2.1}$ & $36.2_{3.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Hate Speech Offensive} &  & \\
\textit{Imbalanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $50.6_{3.0}$ & $65.2_{3.9}$ & $\textbf{70.3}_{1.2}$ & $64.2_{5.3}$  \\
SetFit$_{exp}$\  & $54.4_{4.3}$ & $66.3_{1.8}$ & $68.9_{2.0}$  & $64.3_{4.5}$  \\
\LaGoNNexp \ & $\textbf{57.0}_{5.2}$  & $\textbf{67.0}_{4.4}$  & $69.8_{2.1}$  & $\textbf{64.9}_{4.6}$  \\
\midrule
RoBERTa$_{freeze}$\ & $50.6_{3.0}$  & $54.1_{1.6}$  & $55.3_{2.3}$ & $54.1_{1.3}$  \\
$k$NN\     & $55.6_{4.8}$  & $57.3_{2.3}$ & $58.8_{3.6}$  & $57.4_{1.1}$   \\

SetFit\ & $54.4_{4.3}$  & $57.0_{3.9}$ & $58.2_{3.8}$  & $57.2_{1.1}$   \\
\LaGoNN \ & $\textbf{57.0}_{5.2}$  & $58.2_{4.1}$ & $58.3_{3.4}$  & $58.3_{0.6}$  \\
\midrule
Probe\   & $46.5_{2.2}$  & $57.8_{1.7}$ & $60.3_{1.2}$ & $56.5_{4.5}$  \\
\LaGoNNcheap\  & $47.1_{1.3}$  & $56.5_{2.2}$ & $59.5_{2.5}$ & $55.6_{3.8}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Hate Speech Offensive} &  & \\
\textit{Moderate} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $61.9_{3.4}$ & $70.8_{1.0}$ & $\textbf{72.5}_{1.4}$ & $69.9_{3.2}$  \\
SetFit$_{exp}$\  & $\textbf{64.3}_{4.2}$ & $70.6_{2.4}$ & $72.4_{0.5}$  & $69.8_{2.8}$  \\
\LaGoNNexp \ & $63.8_{4.9}$  & $\textbf{71.0}_{2.1}$  & $72.3_{1.0}$  & $\textbf{70.0}_{3.0}$  \\
\midrule
RoBERTa$_{freeze}$\ & $61.9_{3.4}$  & $63.2_{4.1}$  & $64.1_{4.5}$ & $63.2_{0.6}$  \\
$k$NN\     & $\textbf{64.3}_{4.0}$  & $63.3_{2.9}$ & $63.9_{2.5}$  & $63.7_{0.4}$   \\

SetFit \ & $\textbf{64.3}_{4.2}$  & $67.3_{3.2}$ & $67.6_{2.3}$  & $66.9_{1.1}$   \\
\LaGoNN \ & $63.8_{4.9}$  & $65.0_{5.3}$ & $66.7_{5.9}$  & $65.3_{0.9}$  \\
\midrule
Probe\   & $55.6_{1.7}$  & $63.8_{0.8}$ & $66.1_{0.3}$ & $63.2_{3.0}$  \\
\LaGoNNcheap\  & $56.0_{3.6}$  & $62.2_{1.4}$ & $66.0_{0.9}$ & $62.3_{2.9}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Hate Speech Offensive} &  & \\
\textit{Balanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $59.7_{3.5}$ & $\textbf{66.9}_{1.2}$ & $\textbf{69.2}_{1.8}$ & $\textbf{66.4}_{2.7}$  \\
SetFit$_{exp}$\  & $60.7_{1.3}$ & $66.3_{1.6}$ & $67.5_{0.9}$  & $65.9_{2.2}$  \\
\LaGoNNexp \ & $\textbf{61.5}_{1.7}$  & $66.4_{1.4}$  & $67.7_{0.9}$  & $66.1_{1.8}$  \\
\midrule
RoBERTa$_{freeze}$\ & $59.7_{3.5}$  & $60.4_{2.7}$  & $63.1_{2.3}$ & $61.0_{1.3}$  \\
$k$NN\     & $60.7_{1.3}$  & $59.6_{2.8}$ & $59.5_{2.5}$  & $59.5_{0.5}$   \\

SetFit \ & $60.7_{1.3}$  & $62.5_{0.7}$ & $63.4_{1.0}$  & $62.3_{1.0}$   \\
\LaGoNN \ & $\textbf{61.5}_{1.7}$  & $62.8_{1.5}$ & $64.2_{1.0}$  & $63.0_{0.9}$  \\
\midrule
Probe\   & $54.9_{1.4}$  & $58.5_{0.9}$ & $60.9_{0.4}$ & $58.7_{1.7}$  \\
\LaGoNNcheap\  & $54.2_{2.3}$  & $58.6_{0.6}$ & $60.6_{0.5}$ & $58.5_{1.8}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{LIAR} &  & \\
\textit{Extreme} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $\textbf{32.0}_{2.7}$ & $\textbf{34.7}_{2.9}$ & $35.1_{4.3}$ & $33.7_{1.0}$  \\
SetFit$_{exp}$\  & $31.2_{3.8}$ & $30.4_{3.1}$ & $31.8_{2.9}$  & $31.5_{0.7}$  \\
\LaGoNNexp \ & $30.6_{4.7}$  & $30.3_{2.0}$  & $31.3_{2.0}$  & $31.1_{0.6}$  \\
\midrule
RoBERTa$_{freeze}$\ & $\textbf{32.0}_{2.7}$  & $32.8_{4.5}$  & $34.2_{5.0}$ & $33.2_{0.7}$  \\
$k$NN\     & $27.0_{0.5}$  & $27.3_{0.8}$ & $27.9_{0.8}$  & $27.4_{0.3}$   \\

SetFit\ & $31.2_{3.8}$  & $33.7_{5.1}$ & $\textbf{35.7}_{5.1}$  & $\textbf{34.3}_{1.6}$   \\
\LaGoNN \ & $30.6_{4.7}$  & $32.0_{4.6}$ & $33.7_{5.4}$  & $32.6_{0.9}$  \\
\midrule
Probe\   & $30.7_{2.0}$  & $30.6_{3.9}$ & $31.7_{2.9}$ & $31.1_{0.4}$  \\
\LaGoNNcheap\  & $30.7_{2.0}$  & $30.5_{3.8}$ & $31.4_{2.6}$ & $31.0_{0.4}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{LIAR} &  & \\
\textit{Imbalanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $31.4_{3.2}$ & $35.8_{2.6}$ & $\textbf{40.0}_{4.3}$ & $36.2_{2.4}$  \\
SetFit$_{exp}$\  & $\textbf{32.3}_{4.5}$ & $35.9_{3.1}$ & $36.4_{2.2}$  & $35.2_{1.1}$  \\
\LaGoNNexp \ & $\textbf{32.3}_{4.6}$  & $35.7_{3.4}$  & $36.5_{2.3}$  & $35.7_{1.4}$  \\
\midrule
RoBERTa$_{freeze}$\ & $31.4_{3.2}$  & $34.1_{2.6}$  & $35.6_{3.2}$ & $34.0_{1.4}$  \\
$k$NN\     & $27.0_{0.2}$  & $28.5_{1.0}$ & $29.0_{1.0}$  & $28.7_{0.7}$   \\

SetFit\ & $\textbf{32.3}_{4.5}$  & $\textbf{36.5}_{3.1}$ & $38.5_{3.4}$  & $\textbf{36.3}_{2.0}$   \\
\LaGoNN \ & $\textbf{32.3}_{4.6}$  & $34.9_{2.2}$ & $36.9_{2.5}$  & $35.3_{1.4}$  \\
\midrule
Probe\   & $30.7_{3.0}$  & $32.8_{1.8}$ & $35.0_{1.6}$ & $33.5_{1.5}$  \\
\LaGoNNcheap\  & $30.4_{3.0}$  & $32.9_{1.8}$ & $35.4_{1.7}$ & $33.5_{1.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{LIAR} &  & \\
\textit{Moderate} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $33.9_{3.1}$ & $38.4_{2.7}$ & $\textbf{43.9}_{2.2}$ & $\textbf{39.5}_{3.0}$  \\
SetFit$_{exp}$\  & $33.0_{2.6}$ & $37.2_{1.8}$ & $38.7_{1.5}$  & $37.4_{1.6}$  \\
\LaGoNNexp \ & $\textbf{34.1}_{3.4}$  & $\textbf{38.7}_{2.3}$  & $39.0_{1.8}$  & $37.8_{1.5}$  \\
\midrule
RoBERTa$_{freeze}$\ & $33.9_{3.1}$  & $35.3_{2.6}$  & $36.8_{2.2}$ & $35.4_{1.0}$  \\
$k$NN\     & $29.2_{0.8}$  & $29.7_{1.5}$ & $30.0_{0.6}$  & $29.8_{0.3}$   \\

SetFit\ & $33.0_{2.6}$  & $37.2_{3.9}$ & $39.4_{3.5}$  & $37.0_{1.8}$   \\
\LaGoNN \ & $\textbf{34.1}_{3.4}$  & $37.0_{3.1}$ & $38.6_{3.0}$  & $36.8_{1.3}$  \\
\midrule
Probe\   & $31.6_{1.1}$  & $34.7_{2.5}$ & $37.0_{2.5}$ & $34.9_{1.7}$  \\
\LaGoNNcheap\  & $31.4_{0.9}$  & $35.3_{2.3}$ & $37.6_{2.0}$ & $35.3_{1.9}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{LIAR} &  & \\
\textit{Balanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $33.8_{2.1}$ & $\textbf{39.4}_{2.4}$ & $\textbf{43.5}_{1.7}$ & $\textbf{40.2}_{3.2}$  \\
SetFit$_{exp}$\  & $\textbf{34.4}_{2.3}$ & $36.7_{1.7}$ & $37.0_{1.3}$  & $36.5_{1.1}$  \\
\LaGoNNexp \ & $33.8_{1.8}$  & $34.2_{2.7}$  & $37.2_{1.9}$  & $36.2_{1.4}$  \\
\midrule
RoBERTa$_{freeze}$\ & $33.8_{2.1}$  & $36.6_{1.6}$  & $38.6_{1.5}$ & $36.7_{1.5}$  \\
$k$NN\     & $30.1_{0.4}$  & $31.3_{2.1}$ & $30.6_{1.1}$  & $30.9_{0.4}$   \\

SetFit \ & $\textbf{34.4}_{2.3}$  & $38.3_{2.5}$ & $40.0_{2.0}$  & $37.9_{1.6}$   \\
\LaGoNN \ & $33.8_{1.8}$  & $38.3_{1.3}$ & $40.6_{0.6}$  & $38.1_{2.0}$  \\
\midrule
Probe\   & $32.1_{1.9}$  & $35.2_{1.4}$ & $37.2_{2.5}$ & $35.2_{1.7}$  \\
\LaGoNNcheap\  & $31.9_{1.9}$  & $36.0_{1.0}$ & $37.5_{2.5}$ & $35.7_{1.8}$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Insincere Questions} &  & \\
\textit{Extreme} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $19.9_{8.4}$ & $30.9_{7.9}$ & $42.0_{7.4}$ & $33.5_{6.7}$  \\
SetFit$_{exp}$\  & $24.1_{6.3}$ & $29.2_{6.7}$ & $36.7_{7.3}$  & $31.7_{3.4}$  \\
\LaGoNNexp \ & $\textbf{30.7}_{8.9}$  & $37.6_{6.1}$  & $39.0_{6.1}$  & $36.1_{2.3}$  \\
\midrule
SetFit$_{lite}$\ & $24.1_{6.3}$  & $38.1_{6.3}$ & $41.1_{6.5}$  & $35.6_{5.5}$   \\
\LaGoNNlite\  & $\textbf{30.7}_{8.9}$  & $\textbf{41.8}_{8.3}$ & $\textbf{43.4}_{8.5}$ & $\textbf{39.3}_{4.4}$ \\

\midrule
RoBERTa$_{freeze}$\ & $19.9_{8.4}$  & $34.1_{5.4}$  & $37.9_{5.2}$ & $32.5_{5.4}$  \\
$k$NN\     & $6.8_{0.4}$  & $15.9_{3.4}$ & $16.9_{4.3}$  & $14.4_{3.0}$   \\

SetFit\ & $24.1_{6.3}$  & $31.7_{4.9}$ & $36.1_{5.4}$  & $31.8_{3.6}$   \\
\LaGoNN \ & $\textbf{30.7}_{8.9}$  & $39.3_{4.9}$ & $41.2_{4.7}$  & $38.4_{3.0}$  \\
\midrule
Probe\   & $24.3_{8.4}$  & $39.8_{5.6}$ & $44.8_{4.2}$ & $38.3_{6.2}$  \\
\LaGoNNcheap\  & $23.6_{7.8}$  & $40.7_{5.9}$ & $45.3_{4.4}$ & $38.6_{6.6}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Insincere Questions} &  & \\
\textit{Imbalanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $39.8_{5.5}$ & $53.1_{4.6}$ & $55.7_{1.2}$ & $50.6_{4.4}$  \\
SetFit$_{exp}$\  & $43.7_{2.7}$ & $52.2_{1.9}$ & $53.8_{0.9}$  & $51.4_{2.9}$  \\
\LaGoNNexp \ & $\textbf{44.5}_{4.5}$  & $52.7_{2.4}$  & $55.4_{2.0}$  & $51.8_{3.0}$  \\
\midrule
SetFit$_{lite}$\ & $43.7_{2.7}$  & $52.9_{2.6}$ & $55.8_{1.8}$  & $52.2_{3.4}$   \\
\LaGoNNlite\  & $\textbf{44.5}_{4.5}$  & $\textbf{53.5}_{2.7}$ & $\textbf{55.9}_{2.4}$ & $\textbf{52.6}_{3.5}$ \\

\midrule
RoBERTa$_{freeze}$\ & $39.8_{5.5}$  & $44.1_{3.6}$  & $46.3_{2.4}$ & $44.0_{2.0}$  \\
$k$NN\     & $23.9_{2.2}$  & $30.3_{3.0}$ & $31.6_{2.4}$  & $30.0_{2.1}$   \\

SetFit \ & $43.7_{2.7}$  & $47.6_{1.6}$ & $50.1_{2.1}$  & $47.6_{1.8}$   \\
\LaGoNN \ & $\textbf{44.5}_{4.5}$  & $48.1_{2.2}$ & $50.3_{1.7}$  & $48.1_{1.9}$  \\
\midrule
Probe\   & $40.4_{4.2}$  & $49.4_{2.3}$ & $52.3_{1.7}$ & $49.0_{3.3}$  \\
\LaGoNNcheap\  & $40.8_{4.3}$  & $51.1_{2.4}$ & $54.5_{1.4}$ & $50.4_{4.0}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Insincere Questions} &  & \\
\textit{Moderate} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $48.1_{2.3}$ & $54.7_{1.9}$ & $57.5_{1.5}$ & $53.9_{2.9}$  \\
SetFit$_{exp}$\  & $48.9_{1.7}$ & $53.9_{0.7}$ & $54.2_{1.5}$  & $52.3_{1.6}$  \\
\LaGoNNexp \ & $\textbf{49.8}_{1.6}$  & $52.2_{1.9}$  & $53.2_{3.3}$  & $52.0_{1.4}$  \\
\midrule
SetFit$_{lite}$\ & $48.9_{1.7}$  & $\textbf{56.5}_{1.4}$ & $\textbf{58.7}_{0.6}$  & $\textbf{55.0}_{3.5}$   \\
\LaGoNNlite\  & $\textbf{49.8}_{1.6}$  & $56.1_{2.8}$ & $58.3_{1.5}$ & $54.6_{3.5}$ \\

\midrule
RoBERTa$_{freeze}$\ & $48.1_{2.3}$  & $50.2_{2.2}$  & $52.0_{1.4}$ & $50.2_{1.4}$  \\
$k$NN\     & $28.0_{2.4}$  & $33.9_{2.8}$ & $33.6_{2.0}$  & $33.5_{1.9}$   \\

SetFit\ & $48.9_{1.7}$  & $53.6_{1.9}$ & $55.8_{1.7}$  & $53.3_{2.2}$   \\
\LaGoNN \ & $\textbf{49.8}_{1.6}$  & $54.4_{1.3}$ & $56.9_{0.5}$  & $54.2_{2.2}$  \\
\midrule
Probe\   & $45.7_{2.1}$  & $52.3_{1.8}$ & $54.4_{1.1}$ & $51.4_{2.5}$  \\
\LaGoNNcheap\  & $45.7_{2.2}$  & $54.4_{1.6}$ & $56.4_{0.6}$ & $53.2_{3.2}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Insincere Questions} &  & \\
\textit{Balanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $47.1_{4.2}$ & $52.1_{3.6}$ & $55.7_{2.6}$ & $52.5_{2.9}$  \\
SetFit$_{exp}$\  & $43.5_{4.2}$ & $47.1_{4.6}$ & $48.5_{3.9}$  & $48.0_{1.7}$  \\
\LaGoNNexp \ & $42.8_{5.3}$  & $47.6_{2.9}$  & $47.0_{1.7}$  & $46.2_{2.0}$  \\
\midrule
SetFit$_{lite}$\ & $43.5_{4.2}$  & $\textbf{54.6}_{2.4}$ & $\textbf{59.6}_{0.9}$  & $53.6_{5.8}$   \\
\LaGoNNlite\  & $42.8_{5.3}$  & $53.5_{3.7}$ & $58.6_{2.5}$ & $52.2_{6.4}$ \\

\midrule
RoBERTa$_{freeze}$\ & $47.1_{4.2}$  & $52.1_{0.4}$  & $53.3_{1.1}$ & $51.5_{2.1}$  \\
$k$NN\     & $22.3_{2.3}$  & $30.2_{2.3}$ & $30.9_{1.8}$  & $29.5_{2.5}$   \\

SetFit\ & $43.5_{4.2}$  & $53.8_{2.2}$ & $55.5_{1.6}$  & $52.8_{3.5}$   \\
\LaGoNN \ & $42.8_{5.3}$  & $54.1_{2.9}$ & $56.3_{1.3}$  & $53.4_{3.7}$  \\
\midrule
Probe\   & $47.5_{1.6}$  & $52.4_{1.7}$ & $55.3_{1.1}$ & $52.2_{2.5}$  \\
\LaGoNNcheap\  & $\textbf{49.3}_{2.6}$  & $54.4_{1.4}$ & $57.6_{0.7}$ & $\textbf{54.2}_{2.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Amazon Counterfactual} &  & \\
\textit{Extreme} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $21.8_{6.6}$ & $63.9_{10.2}$ & $72.3_{3.0}$ & $59.6_{16.8}$  \\
SetFit$_{exp}$\  & $22.3_{8.8}$ & $64.2_{3.3}$ & $68.6_{4.6}$  & $56.8_{14.9}$  \\
\LaGoNNexp \ & $\textbf{26.1}_{17.5}$  & $\textbf{68.4}_{4.4}$  & $\textbf{74.9}_{2.9}$  & $\textbf{63.2}_{16.7}$  \\
\midrule
SetFit$_{lite}$\ & $22.3_{8.8}$  & $62.4_{5.1}$ & $67.5_{5.2}$  & $56.5_{14.7}$   \\
\LaGoNNlite\  & $\textbf{26.1}_{17.5}$  & $68.3_{4.3}$ & $68.9_{4.3}$ & $60.6_{15.1}$ \\

\midrule
RoBERTa$_{freeze}$\ & $21.8_{6.6}$  & $41.0_{12.7}$  & $51.3_{10.7}$ & $40.6_{8.9}$  \\
$k$NN\     & $10.3_{0.2}$  & $15.3_{4.2}$ & $18.4_{3.7}$  & $15.6_{2.4}$   \\

SetFit\ & $22.3_{8.8}$  & $32.4_{11.5}$ & $42.3_{8.8}$  & $34.5_{5.9}$   \\
\LaGoNN \ & $\textbf{26.1}_{17.5}$  & $31.1_{19.4}$ & $33.0_{19.1}$  & $30.9_{2.3}$  \\
\midrule
Probe\   & $24.2_{9.0}$  & $46.3_{4.4}$ & $54.6_{2.0}$ & $45.1_{10.3}$  \\
\LaGoNNcheap\  & $20.1_{6.9}$  & $38.3_{4.9}$ & $47.8_{3.4}$ & $38.2_{9.5}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Amazon Counterfactual} &  & \\
\textit{Imbalanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $68.2_{4.5}$ & $\textbf{81.0}_{1.7}$ & $\textbf{82.2}_{1.0}$ & $79.2_{3.9}$  \\
SetFit$_{exp}$\  & $72.0_{2.1}$ & $78.4_{2.8}$ & $78.8_{1.2}$  & $78.0_{2.1}$  \\
\LaGoNNexp \ & $\textbf{74.3}_{3.8}$  & $80.1_{1.4}$  & $79.0_{1.6}$  & $79.5_{1.9}$  \\
\midrule
SetFit$_{lite}$\ & $72.0_{2.1}$  & $79.1_{1.4}$ & $81.6_{1.3}$  & $79.1_{2.7}$   \\
\LaGoNNlite\  & $\textbf{74.3}_{3.8}$  & $79.2_{1.7}$ & $81.9_{1.1}$ & $\textbf{80.2}_{2.2}$ \\

\midrule
RoBERTa$_{freeze}$\ & $68.2_{4.5}$  & $75.0_{2.2}$  & $77.0_{2.4}$ & $74.2_{2.6}$  \\
$k$NN\     & $51.0_{4.1}$  & $60.0_{3.1}$ & $61.3_{2.1}$  & $59.7_{3.0}$   \\

SetFit\ & $72.0_{2.1}$  & $74.4_{2.3}$ & $76.7_{1.8}$  & $74.8_{1.4}$   \\
\LaGoNN \ & $\textbf{74.3}_{3.8}$  & $76.1_{3.6}$ & $77.3_{3.2}$  & $76.1_{1.0}$  \\
\midrule
Probe\   & $46.6_{2.8}$  & $60.3_{1.4}$ & $64.2_{1.2}$ & $59.2_{5.2}$  \\
\LaGoNNcheap\  & $38.2_{3.2}$  & $55.3_{1.8}$ & $61.0_{1.2}$ & $54.4_{6.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Amazon Counterfactual} &  & \\
\textit{Moderate} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $73.9_{2.5}$ & $80.0_{1.0}$ & $80.1_{2.3}$ & $79.1_{2.1}$  \\
SetFit$_{exp}$\  & $76.5_{1.6}$ & $77.0_{2.4}$ & $74.7_{0.5}$  & $76.5_{1.0}$  \\
\LaGoNNexp \ & $\textbf{78.6}_{2.2}$  & $78.0_{2.1}$  & $76.3_{4.9}$  & $78.2_{1.0}$  \\
\midrule
SetFit$_{lite}$\ & $76.5_{1.6}$  & $80.4_{3.8}$ & $\textbf{83.5}_{0.8}$  & $80.3_{2.8}$   \\
\LaGoNNlite\  & $\textbf{78.6}_{2.2}$  & $80.8_{1.9}$ & $83.1_{0.7}$ & $\textbf{81.0}_{1.7}$ \\

\midrule
RoBERTa$_{freeze}$\ & $73.9_{2.5}$  & $76.6_{1.4}$  & $78.5_{0.7}$ & $76.4_{1.7}$  \\
$k$NN\     & $54.5_{3.1}$  & $64.2_{1.9}$ & $66.6_{1.3}$  & $64.7_{3.5}$   \\

SetFit \ & $76.5_{1.6}$  & $80.6_{0.5}$ & $81.2_{0.3}$  & $80.0_{1.4}$   \\
\LaGoNN \ & $\textbf{78.6}_{2.2}$  & $\textbf{81.2}_{1.4}$ & $81.6_{1.1}$  & $80.8_{0.9}$  \\
\midrule
Probe\   & $52.3_{2.0}$  & $64.1_{1.8}$ & $67.2_{1.4}$ & $63.1_{4.3}$  \\
\LaGoNNcheap\  & $47.3_{3.4}$  & $60.7_{1.5}$ & $65.2_{1.4}$ & $59.5_{5.2}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Amazon Counterfactual} &  & \\
\textit{Balanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $73.6_{2.1}$ & $78.6_{3.9}$ & $82.4_{1.1}$ & $78.9_{2.2}$  \\
SetFit$_{exp}$\  & $73.8_{4.4}$ & $69.8_{4.0}$ & $64.1_{4.6}$  & $69.6_{3.6}$  \\
\LaGoNNexp \ & $\textbf{76.0}_{3.0}$  & $73.4_{2.6}$  & $72.3_{2.9}$  & $72.5_{3.4}$  \\
\midrule
SetFit$_{lite}$\ & $73.8_{4.4}$  & $\textbf{80.4}_{1.8}$ & $82.4_{0.8}$  & $78.3_{4.3}$   \\
\LaGoNNlite\  & $\textbf{76.0}_{3.0}$  & $80.0_{1.3}$ & $\textbf{82.5}_{0.9}$ & $79.2_{3.2}$ \\

\midrule
RoBERTa$_{freeze}$\ & $73.6_{2.1}$  & $76.8_{1.6}$  & $77.9_{1.0}$ & $76.5_{1.3}$  \\
$k$NN\     & $41.7_{3.4}$  & $57.9_{3.3}$ & $58.3_{3.3}$  & $56.8_{5.1}$   \\

SetFit\ & $73.8_{4.4}$  & $79.2_{1.9}$ & $80.1_{1.0}$  & $78.6_{1.8}$   \\
\LaGoNN \ & $\textbf{76.0}_{3.0}$  & $80.1_{2.0}$ & $81.4_{1.1}$  & $\textbf{79.8}_{1.4}$  \\
\midrule
Probe\   & $52.4_{3.4}$  & $64.7_{2.5}$ & $67.5_{0.4}$ & $63.4_{4.4}$  \\
\LaGoNNcheap\  & $48.1_{3.4}$  & $62.0_{2.0}$ & $65.3_{0.8}$ & $60.5_{5.0}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Toxic Conversations} &  & \\
\textit{Extreme} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $7.9_{0.5}$ & $21.2_{3.7}$ & $33.8_{5.5}$ & $21.9_{9.3}$  \\
SetFit$_{exp}$\  & $8.8_{1.2}$ & $18.1_{3.4}$ & $24.7_{4.1}$  & $17.6_{5.5}$  \\
\LaGoNNexp \ & $8.9_{1.7}$  & $17.4_{6.6}$  & $26.4_{5.2}$  & $17.9_{6.0}$  \\
\midrule
SetFit$_{lite}$\ & $8.8_{1.2}$  & $15.9_{4.8}$ & $18.0_{3.9}$  & $14.9_{3.2}$   \\
\LaGoNNlite\  & $8.9_{1.7}$  & $16.1_{5.9}$ & $19.8_{6.0}$ & $15.5_{3.7}$ \\

\midrule
RoBERTa$_{freeze}$\ & $7.9_{0.5}$  & $12.8_{2.4}$  & $19.1_{3.2}$ & $13.5_{3.5}$  \\
$k$NN\     & $7.9_{0.0}$  & $8.7_{0.4}$ & $8.7_{0.2}$  & $8.5_{0.3}$   \\

SetFit\ & $8.8_{1.2}$  & $13.1_{2.5}$ & $16.3_{3.0}$  & $13.0_{2.6}$   \\
\LaGoNN \ & $8.9_{1.7}$  & $13.8_{3.9}$ & $17.1_{4.8}$  & $13.4_{2.6}$  \\
\midrule
Probe\   & $\textbf{13.1}_{2.8}$  & $\textbf{24.6}_{2.6}$ & $\textbf{30.1}_{2.1}$ & $\textbf{23.9}_{5.6}$  \\
\LaGoNNcheap\  & $11.3_{2.2}$  & $21.7_{2.7}$ & $27.4_{2.3}$ & $21.3_{5.3}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Toxic Conversations} &  & \\
\textit{Imbalanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $\textbf{24.1}_{5.6}$ & $43.1_{3.4}$ & $52.1_{2.5}$ & $42.4_{8.2}$  \\
SetFit$_{exp}$\  & $21.8_{6.6}$ & $44.5_{4.1}$ & $51.4_{1.9}$  & $42.1_{9.3}$  \\
\LaGoNNexp \ & $22.7_{9.8}$  & $\textbf{49.1}_{5.6}$  & $\textbf{53.4}_{2.3}$  & $\textbf{45.6}_{9.8}$  \\
\midrule
SetFit$_{lite}$\ & $21.8_{6.6}$  & $41.4_{4.4}$ & $44.8_{3.1}$  & $39.0_{7.0}$   \\
\LaGoNNlite\  & $22.7_{9.8}$  & $47.0_{6.3}$ & $50.2_{5.4}$ & $43.7_{8.6}$ \\

\midrule
RoBERTa$_{freeze}$\ & $\textbf{24.1}_{5.6}$  & $31.2_{4.4}$  & $34.0_{4.0}$ & $30.5_{3.1}$  \\
$k$NN\     & $11.5_{2.5}$  & $14.7_{4.0}$ & $15.3_{3.2}$  & $14.6_{1.1}$   \\

SetFit \ & $21.8_{6.6}$  & $26.7_{5.3}$ & $30.2_{4.0}$  & $26.6_{2.7}$   \\
\LaGoNN \ & $22.7_{9.8}$  & $27.6_{8.9}$ & $30.3_{8.7}$  & $27.4_{2.4}$  \\
\midrule
Probe\   & $23.3_{2.7}$  & $33.0_{2.8}$ & $37.1_{1.8}$ & $32.5_{4.2}$  \\
\LaGoNNcheap\  & $20.5_{3.2}$  & $31.1_{3.2}$ & $35.6_{1.8}$ & $30.5_{4.6}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Toxic Conversations} &  & \\
\textit{Moderate} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $34.2_{3.4}$ & $45.5_{1.9}$ & $52.4_{3.3}$ & $45.7_{5.6}$  \\
SetFit$_{exp}$\  & $33.6_{2.9}$ & $47.2_{2.2}$ & $46.6_{3.3}$  & $44.3_{4.3}$  \\
\LaGoNNexp \ & $\textbf{36.6}_{4.2}$  & $48.2_{2.7}$  & $49.9_{3.7}$  & $48.0_{4.4}$  \\
\midrule
SetFit$_{lite}$\ & $33.6_{2.9}$  & $52.6_{2.0}$ & $55.1_{1.6}$  & $48.8_{7.3}$   \\
\LaGoNNlite\  & $\textbf{36.6}_{4.2}$  & $\textbf{56.1}_{1.5}$ & $\textbf{57.7}_{1.4}$ & $\textbf{52.3}_{6.8}$ \\

\midrule
RoBERTa$_{freeze}$\ & $34.2_{3.4}$  & $38.4_{2.1}$  & $39.5_{1.8}$ & $38.0_{1.5}$  \\
$k$NN\     & $19.4_{1.9}$  & $21.5_{3.4}$ & $22.4_{2.9}$  & $21.6_{0.8}$   \\

SetFit\ & $33.6_{2.9}$  & $39.2_{2.9}$ & $41.6_{2.7}$  & $38.6_{2.4}$   \\
\LaGoNN \ & $\textbf{36.6}_{4.2}$  & $42.7_{3.7}$ & $45.0_{3.5}$  & $42.0_{2.5}$  \\
\midrule
Probe\   & $29.0_{2.7}$  & $36.1_{1.2}$ & $39.1_{1.5}$ & $35.5_{3.3}$  \\
\LaGoNNcheap\  & $26.1_{2.7}$  & $34.3_{1.3}$ & $37.5_{1.8}$ & $33.6_{3.6}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Toxic Conversations} &  & \\
\textit{Balanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $32.3_{1.1}$ & $42.7_{1.8}$ & $54.1_{3.4}$ & $43.8_{6.3}$  \\
SetFit$_{exp}$\  & $35.7_{3.4}$ & $32.6_{6.2}$ & $37.4_{2.7}$  & $36.5_{1.9}$  \\
\LaGoNNexp \ & $\textbf{40.4}_{4.4}$  & $40.2_{6.6}$  & $39.8_{7.5}$  & $40.0_{1.2}$  \\
\midrule
SetFit$_{lite}$\ & $35.7_{3.4}$  & $52.7_{2.5}$ & $53.9_{2.2}$  & $46.8_{7.8}$   \\
\LaGoNNlite\  & $\textbf{40.4}_{4.4}$  & $\textbf{52.9}_{2.6}$ & $\textbf{54.0}_{2.3}$ & $\textbf{48.3}_{6.4}$ \\

\midrule
RoBERTa$_{freeze}$\ & $32.3_{1.1}$  & $39.2_{1.5}$  & $41.0_{0.6}$ & $38.5_{2.4}$  \\
$k$NN\     & $17.4_{0.8}$  & $23.7_{2.6}$ & $24.3_{2.7}$  & $23.1_{2.0}$   \\

SetFit\ & $35.7_{3.4}$  & $44.5_{2.9}$ & $46.1_{2.8}$  & $43.6_{2.9}$   \\
\LaGoNN \ & $\textbf{40.4}_{4.4}$  & $46.6_{2.7}$ & $48.1_{2.2}$  & $46.1_{2.2}$  \\
\midrule
Probe\   & $29.5_{2.4}$  & $35.9_{0.9}$ & $40.2_{0.9}$ & $36.1_{3.5}$  \\
\LaGoNNcheap\  & $26.8_{2.7}$  & $34.5_{1.3}$ & $38.5_{0.8}$ & $34.4_{3.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Hate Speech Offensive} &  & \\
\textit{Extreme} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $30.2_{1.4}$ & $43.5_{2.5}$ & $\textbf{51.2}_{2.2}$ & $\textbf{44.3}_{7.4}$  \\
SetFit$_{exp}$\  & $30.3_{0.8}$ & $\textbf{44.0}_{1.3}$ & $51.1_{2.0}$  & $43.8_{6.5}$  \\
\LaGoNNexp \ & $30.3_{0.7}$  & $40.7_{2.9}$  & $49.1_{4.4}$  & $42.2_{6.2}$  \\
\midrule
SetFit$_{lite}$\ & $30.3_{0.8}$  & $43.4_{2.5}$ & $45.5_{3.4}$  & $41.6_{4.6}$   \\
\LaGoNNlite\  & $30.3_{0.7}$  & $40.9_{3.4}$ & $41.5_{4.8}$ & $39.1_{3.6}$ \\

\midrule
RoBERTa$_{freeze}$\ & $30.2_{1.4}$  & $33.5_{3.1}$  & $34.4_{3.4}$ & $33.1_{1.4}$  \\
$k$NN\     & $\textbf{31.5}_{1.2}$  & $35.9_{2.7}$ & $37.4_{2.0}$  & $35.8_{1.7}$   \\

SetFit\ & $30.3_{0.8}$  & $38.4_{2.5}$ & $41.1_{1.5}$  & $37.8_{3.3}$   \\
\LaGoNN \ & $30.3_{0.7}$  & $35.7_{2.6}$ & $39.1_{2.4}$  & $35.6_{2.7}$  \\
\midrule
Probe\   & $29.0_{0.2}$  & $34.7_{1.5}$ & $40.1_{2.1}$ & $35.1_{3.8}$  \\
\LaGoNNcheap\  & $29.0_{0.1}$  & $36.9_{1.8}$ & $40.5_{2.1}$ & $36.2_{3.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Hate Speech Offensive} &  & \\
\textit{Imbalanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $50.6_{3.0}$ & $65.2_{3.9}$ & $\textbf{70.3}_{1.2}$ & $64.2_{5.3}$  \\
SetFit$_{exp}$\  & $54.4_{4.3}$ & $66.3_{1.8}$ & $68.9_{2.0}$  & $64.3_{4.5}$  \\
\LaGoNNexp \ & $\textbf{57.0}_{5.2}$  & $\textbf{67.0}_{4.4}$  & $69.8_{2.1}$  & $\textbf{64.9}_{4.6}$  \\
\midrule
SetFit$_{lite}$\ & $54.4_{4.3}$  & $65.5_{3.0}$ & $65.9_{3.5}$  & $63.5_{3.9}$   \\
\LaGoNNlite\  & $\textbf{57.0}_{5.2}$  & $66.6_{2.6}$ & $66.6_{1.9}$ & $64.3_{4.1}$ \\

\midrule
RoBERTa$_{freeze}$\ & $50.6_{3.0}$  & $54.1_{1.6}$  & $55.3_{2.3}$ & $54.1_{1.3}$  \\
$k$NN\     & $55.6_{4.8}$  & $57.3_{2.3}$ & $58.8_{3.6}$  & $57.4_{1.1}$   \\

SetFit \ & $54.4_{4.3}$  & $57.0_{3.9}$ & $58.2_{3.8}$  & $57.2_{1.1}$   \\
\LaGoNN \ & $\textbf{57.0}_{5.2}$  & $58.2_{4.1}$ & $58.3_{3.4}$  & $58.3_{0.6}$  \\
\midrule
Probe\   & $46.5_{2.2}$  & $57.8_{1.7}$ & $60.3_{1.2}$ & $56.5_{4.5}$  \\
\LaGoNNcheap\  & $47.1_{1.3}$  & $56.5_{2.2}$ & $59.5_{2.5}$ & $55.6_{3.8}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Hate Speech Offensive} &  & \\
\textit{Moderate} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $61.9_{3.4}$ & $70.8_{1.0}$ & $\textbf{72.5}_{1.4}$ & $69.9_{3.2}$  \\
SetFit$_{exp}$\  & $\textbf{64.3}_{4.2}$ & $70.6_{2.4}$ & $72.4_{0.5}$  & $69.8_{2.8}$  \\
\LaGoNNexp \ & $63.8_{4.9}$  & $\textbf{71.0}_{2.1}$  & $72.3_{1.0}$  & $\textbf{70.0}_{3.0}$  \\
\midrule
SetFit$_{lite}$\ & $64.3_{4.2}$  & $70.3_{2.2}$ & $71.2_{2.1}$  & $69.3_{2.3}$   \\
\LaGoNNlite\  & $63.8_{4.9}$  & $70.7_{1.4}$ & $71.4_{1.0}$ & $69.4_{2.5}$ \\

\midrule
RoBERTa$_{freeze}$\ & $61.9_{3.4}$  & $63.2_{4.1}$  & $64.1_{4.5}$ & $63.2_{0.6}$  \\
$k$NN\     & $\textbf{64.3}_{4.0}$  & $63.3_{2.9}$ & $63.9_{2.5}$  & $63.7_{0.4}$   \\

SetFit \ & $\textbf{64.3}_{4.2}$  & $67.3_{3.2}$ & $67.6_{2.3}$  & $66.9_{1.1}$   \\
\LaGoNN \ & $63.8_{4.9}$  & $65.0_{5.3}$ & $66.7_{5.9}$  & $65.3_{0.9}$  \\
\midrule
Probe\   & $55.6_{1.7}$  & $63.8_{0.8}$ & $66.1_{0.3}$ & $63.2_{3.0}$  \\
\LaGoNNcheap\  & $56.0_{3.6}$  & $62.2_{1.4}$ & $66.0_{0.9}$ & $62.3_{2.9}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{Hate Speech Offensive} &  & \\
\textit{Balanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $59.7_{3.5}$ & $66.9_{1.2}$ & $\textbf{69.2}_{1.8}$ & $\textbf{66.4}_{2.7}$  \\
SetFit$_{exp}$\  & $60.7_{1.3}$ & $66.3_{1.6}$ & $67.5_{0.9}$  & $65.9_{2.2}$  \\
\LaGoNNexp \ & $\textbf{61.5}_{1.7}$  & $66.4_{1.4}$  & $67.7_{0.9}$  & $66.1_{1.8}$  \\
\midrule
SetFit$_{lite}$\ & $60.7_{1.3}$  & $66.3_{2.0}$ & $66.5_{0.9}$  & $65.1_{1.7}$   \\
\LaGoNNlite\  & $\textbf{61.5}_{1.7}$  & $\textbf{67.1}_{1.1}$ & $67.3_{0.8}$ & $66.0_{1.7}$ \\

\midrule
RoBERTa$_{freeze}$\ & $59.7_{3.5}$  & $60.4_{2.7}$  & $63.1_{2.3}$ & $61.0_{1.3}$  \\
$k$NN\     & $60.7_{1.3}$  & $59.6_{2.8}$ & $59.5_{2.5}$  & $59.5_{0.5}$   \\

SetFit \ & $60.7_{1.3}$  & $62.5_{0.7}$ & $63.4_{1.0}$  & $62.3_{1.0}$   \\
\LaGoNN \ & $\textbf{61.5}_{1.7}$  & $62.8_{1.5}$ & $64.2_{1.0}$  & $63.0_{0.9}$  \\
\midrule
Probe\   & $54.9_{1.4}$  & $58.5_{0.9}$ & $60.9_{0.4}$ & $58.7_{1.7}$  \\
\LaGoNNcheap\  & $54.2_{2.3}$  & $58.6_{0.6}$ & $60.6_{0.5}$ & $58.5_{1.8}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{LIAR} &  & \\
\textit{Extreme} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $\textbf{32.0}_{2.7}$ & $\textbf{34.7}_{2.9}$ & $35.1_{4.3}$ & $33.7_{1.0}$  \\
SetFit$_{exp}$\  & $31.2_{3.8}$ & $30.4_{3.1}$ & $31.8_{2.9}$  & $31.5_{0.7}$  \\
\LaGoNNexp \ & $30.6_{4.7}$  & $30.3_{2.0}$  & $31.3_{2.0}$  & $31.1_{0.6}$  \\
\midrule
SetFit$_{lite}$\ & $31.2_{3.8}$  & $32.7_{3.8}$ & $33.5_{4.2}$  & $32.7_{0.8}$   \\
\LaGoNNlite\  & $30.6_{4.7}$  & $31.8_{3.9}$ & $32.4_{2.7}$ & $31.6_{0.6}$ \\

\midrule
RoBERTa$_{freeze}$\ & $\textbf{32.0}_{2.7}$  & $32.8_{4.5}$  & $34.2_{5.0}$ & $33.2_{0.7}$  \\
$k$NN\     & $27.0_{0.5}$  & $27.3_{0.8}$ & $27.9_{0.8}$  & $27.4_{0.3}$   \\

SetFit \ & $31.2_{3.8}$  & $33.7_{5.1}$ & $\textbf{35.7}_{5.1}$  & $\textbf{34.3}_{1.6}$   \\
\LaGoNN \ & $30.6_{4.7}$  & $32.0_{4.6}$ & $33.7_{5.4}$  & $32.6_{0.9}$  \\
\midrule
Probe\   & $30.7_{2.0}$  & $30.6_{3.9}$ & $31.7_{2.9}$ & $31.1_{0.4}$  \\
\LaGoNNcheap\  & $30.7_{2.0}$  & $30.5_{3.8}$ & $31.4_{2.6}$ & $31.0_{0.4}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{LIAR} &  & \\
\textit{Imbalanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $31.4_{3.2}$ & $35.8_{2.6}$ & $\textbf{40.0}_{4.3}$ & $36.2_{2.4}$  \\
SetFit$_{exp}$\  & $\textbf{32.3}_{4.5}$ & $35.9_{3.1}$ & $36.4_{2.2}$  & $35.2_{1.1}$  \\
\LaGoNNexp \ & $\textbf{32.3}_{4.6}$  & $35.7_{3.4}$  & $36.5_{2.3}$  & $35.7_{1.4}$  \\
\midrule
SetFit$_{lite}$\ & $\textbf{32.3}_{4.5}$  & $35.6_{2.7}$ & $37.4_{2.6}$  & $35.8_{1.6}$   \\
\LaGoNNlite\  & $\textbf{32.3}_{4.6}$  & $35.2_{2.4}$ & $36.6_{2.7}$ & $35.5_{1.3}$ \\

\midrule
RoBERTa$_{freeze}$\ & $31.4_{3.2}$  & $34.1_{2.6}$  & $35.6_{3.2}$ & $34.0_{1.4}$  \\
$k$NN\     & $27.0_{0.2}$  & $28.5_{1.0}$ & $29.0_{1.0}$  & $28.7_{0.7}$   \\

SetFit\ & $\textbf{32.3}_{4.5}$  & $\textbf{36.5}_{3.1}$ & $38.5_{3.4}$  & $\textbf{36.3}_{2.0}$   \\
\LaGoNN \ & $\textbf{32.3}_{4.6}$  & $34.9_{2.2}$ & $36.9_{2.5}$  & $35.3_{1.4}$  \\
\midrule
Probe\   & $30.7_{3.0}$  & $32.8_{1.8}$ & $35.0_{1.6}$ & $33.5_{1.5}$  \\
\LaGoNNcheap\  & $30.4_{3.0}$  & $32.9_{1.8}$ & $35.4_{1.7}$ & $33.5_{1.7}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{LIAR} &  & \\
\textit{Moderate} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $33.9_{3.1}$ & $38.4_{2.7}$ & $\textbf{43.9}_{2.2}$ & $\textbf{39.5}_{3.0}$  \\
SetFit$_{exp}$\  & $33.0_{2.6}$ & $37.2_{1.8}$ & $38.7_{1.5}$  & $37.4_{1.6}$  \\
\LaGoNNexp \ & $\textbf{34.1}_{3.4}$  & $\textbf{38.7}_{2.3}$  & $39.0_{1.8}$  & $37.8_{1.5}$  \\
\midrule
SetFit$_{lite}$\ & $33.0_{2.6}$  & $38.5_{1.3}$ & $40.4_{2.0}$  & $38.2_{2.1}$   \\
\LaGoNNlite\  & $\textbf{34.1}_{3.4}$  & $38.4_{2.0}$ & $39.6_{1.5}$ & $37.9_{1.6}$ \\

\midrule
RoBERTa$_{freeze}$\ & $33.9_{3.1}$  & $35.3_{2.6}$  & $36.8_{2.2}$ & $35.4_{1.0}$  \\
$k$NN\     & $29.2_{0.8}$  & $29.7_{1.5}$ & $30.0_{0.6}$  & $29.8_{0.3}$   \\

SetFit \ & $33.0_{2.6}$  & $37.2_{3.9}$ & $39.4_{3.5}$  & $37.0_{1.8}$   \\
\LaGoNN \ & $\textbf{34.1}_{3.4}$  & $37.0_{3.1}$ & $38.6_{3.0}$  & $36.8_{1.3}$  \\
\midrule
Probe\   & $31.6_{1.1}$  & $34.7_{2.5}$ & $37.0_{2.5}$ & $34.9_{1.7}$  \\
\LaGoNNcheap\  & $31.4_{0.9}$  & $35.3_{2.3}$ & $37.6_{2.0}$ & $35.3_{1.9}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c}
\textbf{Method}& & \textbf{LIAR} &  & \\
\textit{Balanced} & $1^{st}$ & $5^{th}$ & $10^{th}$ & Average \\
\midrule
RoBERTa$_{full}$\ & $33.8_{2.1}$ & $\textbf{39.4}_{2.4}$ & $\textbf{43.5}_{1.7}$ & $\textbf{40.2}_{3.2}$  \\
SetFit$_{exp}$\  & $\textbf{34.4}_{2.3}$ & $36.7_{1.7}$ & $37.0_{1.3}$  & $36.5_{1.1}$  \\
\LaGoNNexp \ & $33.8_{1.8}$  & $34.2_{2.7}$  & $37.2_{1.9}$  & $36.2_{1.4}$  \\
\midrule
SetFit$_{lite}$\ & $\textbf{34.4}_{2.3}$  & $38.7_{2.3}$ & $40.3_{2.8}$  & $38.0_{2.1}$   \\
\LaGoNNlite\  & $33.8_{1.8}$  & $37.6_{2.0}$ & $39.4_{2.8}$ & $37.2_{1.9}$ \\

\midrule
RoBERTa$_{freeze}$\ & $33.8_{2.1}$  & $36.6_{1.6}$  & $38.6_{1.5}$ & $36.7_{1.5}$  \\
$k$NN\     & $30.1_{0.4}$  & $31.3_{2.1}$ & $30.6_{1.1}$  & $30.9_{0.4}$   \\

SetFit\ & $\textbf{34.4}_{2.3}$  & $38.3_{2.5}$ & $40.0_{2.0}$  & $37.9_{1.6}$   \\
\LaGoNN \ & $33.8_{1.8}$  & $38.3_{1.3}$ & $40.6_{0.6}$  & $38.1_{2.0}$  \\
\midrule
Probe\   & $32.1_{1.9}$  & $35.2_{1.4}$ & $37.2_{2.5}$ & $35.2_{1.7}$  \\
\LaGoNNcheap\  & $31.9_{1.9}$  & $36.0_{1.0}$ & $37.5_{2.5}$ & $35.7_{1.8}$ \\
\bottomrule
\end{tabular}
